Algebraic entropy computations for lattice equations: why initial value problems do matter

In this letter we show that the results of degree growth (algebraic entropy) calculations for lattice equations strongly depend on the initial value problem that one chooses. We consider two problematic types of initial value configurations, one with problems in the past light-cone, the other one causing interference in the future light-cone, and apply them to Hirota's discrete KdV equation and to the discrete Liouville equation. Both of these initial value problems lead to exponential degree growth for Hirota's dKdV, the quintessential integrable lattice equation. For the discrete Liouville equation, though it is linearizable, one of the initial value problems yields exponential degree growth whereas the other is shown to yield non-polynomial (though still sub-exponential) growth. These results are in contrast to the common belief that discrete integrable equations must have polynomial growth and that linearizable equations necessarily have linear degree growth, regardless of the initial value problem one imposes. Finally, as a possible remedy for one of the observed anomalies, we also propose basing integrability tests that use growth criteria on the degree growth of a single initial value instead of all the initial values.

==> 1corner10tikz <==
%\node at (4,-1) {$\lambda = $ 1};
\xw{0}{0}{999999};\xw{1}{0}{999999};\xw{2}{0}{999999};\xw{3}{0}{999999};\xw{4}{0}{999999};\xw{5}{0}{999999};\xw{6}{0}{999999};\xw{7}{0}{999999};\xw{8}{0}{999999};\xw{9}{0}{999999};\xw{0}{1}{999999};\xw{1}{1}{3};\xw{2}{1}{5};\xw{3}{1}{7};\xw{4}{1}{9};\xw{5}{1}{11};\xw{6}{1}{13};\xw{7}{1}{15};\xw{8}{1}{17};\xw{9}{1}{19};\xw{0}{2}{999999};\xw{1}{2}{5};\xw{2}{2}{13};\xw{3}{2}{19};\xw{4}{2}{25};\xw{5}{2}{31};\xw{6}{2}{37};\xw{7}{2}{43};\xw{8}{2}{49};\xw{9}{2}{55};\xw{0}{3}{999999};\xw{1}{3}{7};\xw{2}{3}{19};\xw{3}{3}{31};\xw{4}{3}{41};\xw{5}{3}{51};\xw{6}{3}{61};\xw{7}{3}{71};\xw{8}{3}{81};\xw{9}{3}{91};\xw{0}{4}{999999};\xw{1}{4}{9};\xw{2}{4}{25};\xw{3}{4}{41};\xw{4}{4}{57};\xw{5}{4}{71};\xw{6}{4}{85};\xw{7}{4}{99};\xw{8}{4}{113};\xw{9}{4}{127};\xw{0}{5}{999999};\xw{1}{5}{11};\xw{2}{5}{31};\xw{3}{5}{51};\xw{4}{5}{71};\xw{5}{5}{91};\xw{6}{5}{109};\xw{7}{5}{127};\xw{8}{5}{145};\xw{9}{5}{163};\xw{0}{6}{999999};\xw{1}{6}{13};\xw{2}{6}{37};\xw{3}{6}{61};\xw{4}{6}{85};\xw{5}{6}{109};\xw{6}{6}{133};\xw{7}{6}{155};\xw{8}{6}{177};\xw{9}{6}{199};\xw{0}{7}{999999};\xw{1}{7}{15};\xw{2}{7}{43};\xw{3}{7}{71};\xw{4}{7}{99};\xw{5}{7}{127};\xw{6}{7}{155};\xw{7}{7}{183};\xw{8}{7}{209};\xw{9}{7}{235};\xw{0}{8}{999999};\xw{1}{8}{17};\xw{2}{8}{49};\xw{3}{8}{81};\xw{4}{8}{113};\xw{5}{8}{145};\xw{6}{8}{177};\xw{7}{8}{209};\xw{8}{8}{241};\xw{9}{8}{271};\xw{0}{9}{999999};\xw{1}{9}{19};\xw{2}{9}{55};\xw{3}{9}{91};\xw{4}{9}{127};\xw{5}{9}{163};\xw{6}{9}{199};\xw{7}{9}{235};\xw{8}{9}{271};\xw{9}{9}{307};


==> 1corner10tikzliouv <==
%\node at (4,-1) {$\lambda = $ 1};
\xw{0}{0}{999999};\xw{1}{0}{999999};\xw{2}{0}{999999};\xw{3}{0}{999999};\xw{4}{0}{999999};\xw{5}{0}{999999};\xw{6}{0}{999999};\xw{7}{0}{999999};\xw{8}{0}{999999};\xw{9}{0}{999999};\xw{0}{1}{999999};\xw{1}{1}{2};\xw{2}{1}{3};\xw{3}{1}{4};\xw{4}{1}{5};\xw{5}{1}{6};\xw{6}{1}{7};\xw{7}{1}{8};\xw{8}{1}{9};\xw{9}{1}{10};\xw{0}{2}{999999};\xw{1}{2}{3};\xw{2}{2}{4};\xw{3}{2}{5};\xw{4}{2}{6};\xw{5}{2}{7};\xw{6}{2}{8};\xw{7}{2}{9};\xw{8}{2}{10};\xw{9}{2}{11};\xw{0}{3}{999999};\xw{1}{3}{4};\xw{2}{3}{5};\xw{3}{3}{6};\xw{4}{3}{7};\xw{5}{3}{8};\xw{6}{3}{9};\xw{7}{3}{10};\xw{8}{3}{11};\xw{9}{3}{12};\xw{0}{4}{999999};\xw{1}{4}{5};\xw{2}{4}{6};\xw{3}{4}{7};\xw{4}{4}{8};\xw{5}{4}{9};\xw{6}{4}{10};\xw{7}{4}{11};\xw{8}{4}{12};\xw{9}{4}{13};\xw{0}{5}{999999};\xw{1}{5}{6};\xw{2}{5}{7};\xw{3}{5}{8};\xw{4}{5}{9};\xw{5}{5}{10};\xw{6}{5}{11};\xw{7}{5}{12};\xw{8}{5}{13};\xw{9}{5}{14};\xw{0}{6}{999999};\xw{1}{6}{7};\xw{2}{6}{8};\xw{3}{6}{9};\xw{4}{6}{10};\xw{5}{6}{11};\xw{6}{6}{12};\xw{7}{6}{13};\xw{8}{6}{14};\xw{9}{6}{15};\xw{0}{7}{999999};\xw{1}{7}{8};\xw{2}{7}{9};\xw{3}{7}{10};\xw{4}{7}{11};\xw{5}{7}{12};\xw{6}{7}{13};\xw{7}{7}{14};\xw{8}{7}{15};\xw{9}{7}{16};\xw{0}{8}{999999};\xw{1}{8}{9};\xw{2}{8}{10};\xw{3}{8}{11};\xw{4}{8}{12};\xw{5}{8}{13};\xw{6}{8}{14};\xw{7}{8}{15};\xw{8}{8}{16};\xw{9}{8}{17};\xw{0}{9}{999999};\xw{1}{9}{10};\xw{2}{9}{11};\xw{3}{9}{12};\xw{4}{9}{13};\xw{5}{9}{14};\xw{6}{9}{15};\xw{7}{9}{16};\xw{8}{9}{17};\xw{9}{9}{18};


==> 1ind10tikz <==
\node at (4,-1) {$\lambda = $ 1};
\xw{0}{0}{888888};\xw{1}{0}{666666};\xw{2}{0}{666666};\xw{3}{0}{666666};\xw{4}{0}{666666};\xw{5}{0}{666666};\xw{6}{0}{666666};\xw{7}{0}{666666};\xw{8}{0}{666666};\xw{9}{0}{666666};\xw{0}{1}{666666};\xw{1}{1}{999999};\xw{2}{1}{1};\xw{3}{1}{1};\xw{4}{1}{1};\xw{5}{1}{1};\xw{6}{1}{1};\xw{7}{1}{1};\xw{8}{1}{1};\xw{9}{1}{1};\xw{0}{2}{666666};\xw{1}{2}{1};\xw{2}{2}{3};\xw{3}{2}{3};\xw{4}{2}{3};\xw{5}{2}{3};\xw{6}{2}{3};\xw{7}{2}{3};\xw{8}{2}{3};\xw{9}{2}{3};\xw{0}{3}{666666};\xw{1}{3}{1};\xw{2}{3}{3};\xw{3}{3}{5};\xw{4}{3}{5};\xw{5}{3}{5};\xw{6}{3}{5};\xw{7}{3}{5};\xw{8}{3}{5};\xw{9}{3}{5};\xw{0}{4}{666666};\xw{1}{4}{1};\xw{2}{4}{3};\xw{3}{4}{5};\xw{4}{4}{7};\xw{5}{4}{7};\xw{6}{4}{7};\xw{7}{4}{7};\xw{8}{4}{7};\xw{9}{4}{7};\xw{0}{5}{666666};\xw{1}{5}{1};\xw{2}{5}{3};\xw{3}{5}{5};\xw{4}{5}{7};\xw{5}{5}{9};\xw{6}{5}{9};\xw{7}{5}{9};\xw{8}{5}{9};\xw{9}{5}{9};\xw{0}{6}{666666};\xw{1}{6}{1};\xw{2}{6}{3};\xw{3}{6}{5};\xw{4}{6}{7};\xw{5}{6}{9};\xw{6}{6}{11};\xw{7}{6}{11};\xw{8}{6}{11};\xw{9}{6}{11};\xw{0}{7}{666666};\xw{1}{7}{1};\xw{2}{7}{3};\xw{3}{7}{5};\xw{4}{7}{7};\xw{5}{7}{9};\xw{6}{7}{11};\xw{7}{7}{13};\xw{8}{7}{13};\xw{9}{7}{13};\xw{0}{8}{666666};\xw{1}{8}{1};\xw{2}{8}{3};\xw{3}{8}{5};\xw{4}{8}{7};\xw{5}{8}{9};\xw{6}{8}{11};\xw{7}{8}{13};\xw{8}{8}{15};\xw{9}{8}{15};\xw{0}{9}{666666};\xw{1}{9}{1};\xw{2}{9}{3};\xw{3}{9}{5};\xw{4}{9}{7};\xw{5}{9}{9};\xw{6}{9}{11};\xw{7}{9}{13};\xw{8}{9}{15};\xw{9}{9}{17};


==> 1ind10tikzliouv <==
%\node at (4,-1) {$\lambda = $ 1};
\xw{0}{0}{888888};\xw{1}{0}{666666};\xw{2}{0}{666666};\xw{3}{0}{666666};\xw{4}{0}{666666};\xw{5}{0}{666666};\xw{6}{0}{666666};\xw{7}{0}{666666};\xw{8}{0}{666666};\xw{9}{0}{666666};\xw{0}{1}{666666};\xw{1}{1}{999999};\xw{2}{1}{1};\xw{3}{1}{1};\xw{4}{1}{1};\xw{5}{1}{1};\xw{6}{1}{1};\xw{7}{1}{1};\xw{8}{1}{1};\xw{9}{1}{1};\xw{0}{2}{666666};\xw{1}{2}{1};\xw{2}{2}{2};\xw{3}{2}{2};\xw{4}{2}{2};\xw{5}{2}{2};\xw{6}{2}{2};\xw{7}{2}{2};\xw{8}{2}{2};\xw{9}{2}{2};\xw{0}{3}{666666};\xw{1}{3}{1};\xw{2}{3}{2};\xw{3}{3}{2};\xw{4}{3}{2};\xw{5}{3}{2};\xw{6}{3}{2};\xw{7}{3}{2};\xw{8}{3}{2};\xw{9}{3}{2};\xw{0}{4}{666666};\xw{1}{4}{1};\xw{2}{4}{2};\xw{3}{4}{2};\xw{4}{4}{2};\xw{5}{4}{2};\xw{6}{4}{2};\xw{7}{4}{2};\xw{8}{4}{2};\xw{9}{4}{2};\xw{0}{5}{666666};\xw{1}{5}{1};\xw{2}{5}{2};\xw{3}{5}{2};\xw{4}{5}{2};\xw{5}{5}{2};\xw{6}{5}{2};\xw{7}{5}{2};\xw{8}{5}{2};\xw{9}{5}{2};\xw{0}{6}{666666};\xw{1}{6}{1};\xw{2}{6}{2};\xw{3}{6}{2};\xw{4}{6}{2};\xw{5}{6}{2};\xw{6}{6}{2};\xw{7}{6}{2};\xw{8}{6}{2};\xw{9}{6}{2};\xw{0}{7}{666666};\xw{1}{7}{1};\xw{2}{7}{2};\xw{3}{7}{2};\xw{4}{7}{2};\xw{5}{7}{2};\xw{6}{7}{2};\xw{7}{7}{2};\xw{8}{7}{2};\xw{9}{7}{2};\xw{0}{8}{666666};\xw{1}{8}{1};\xw{2}{8}{2};\xw{3}{8}{2};\xw{4}{8}{2};\xw{5}{8}{2};\xw{6}{8}{2};\xw{7}{8}{2};\xw{8}{8}{2};\xw{9}{8}{2};\xw{0}{9}{666666};\xw{1}{9}{1};\xw{2}{9}{2};\xw{3}{9}{2};\xw{4}{9}{2};\xw{5}{9}{2};\xw{6}{9}{2};\xw{7}{9}{2};\xw{8}{9}{2};\xw{9}{9}{2};


==> 1strfor112tikz1 <==
\node at (4,-1) {$\lambda = $ 1};
\xw{0}{0}{999999};\xw{1}{0}{666666};\xw{2}{0}{666666};\xw{3}{0}{666666};\xw{4}{0}{666666};\xw{5}{0}{666666};\xw{6}{0}{666666};\xw{7}{0}{666666};\xw{8}{0}{666666};\xw{9}{0}{666666};\xw{10}{0}{666666};\xw{11}{0}{666666};\xw{0}{1}{666666};\xw{1}{1}{1};\xw{2}{1}{1};\xw{3}{1}{1};\xw{4}{1}{1};\xw{5}{1}{1};\xw{6}{1}{1};\xw{7}{1}{1};\xw{8}{1}{1};\xw{9}{1}{1};\xw{10}{1}{1};\xw{11}{1}{1};\xw{0}{2}{888888};\xw{1}{2}{666666};\xw{2}{2}{2};\xw{3}{2}{4};\xw{4}{2}{4};\xw{5}{2}{4};\xw{6}{2}{4};\xw{7}{2}{4};\xw{8}{2}{4};\xw{9}{2}{4};\xw{10}{2}{4};\xw{11}{2}{4};\xw{0}{3}{888888};\xw{1}{3}{888888};\xw{2}{3}{666666};\xw{3}{3}{4};\xw{4}{3}{10};\xw{5}{3}{10};\xw{6}{3}{10};\xw{7}{3}{10};\xw{8}{3}{10};\xw{9}{3}{10};\xw{10}{3}{10};\xw{11}{3}{10};\xw{0}{4}{888888};\xw{1}{4}{888888};\xw{2}{4}{888888};\xw{3}{4}{666666};\xw{4}{4}{8};\xw{5}{4}{22};\xw{6}{4}{22};\xw{7}{4}{22};\xw{8}{4}{22};\xw{9}{4}{22};\xw{10}{4}{22};\xw{11}{4}{22};\xw{0}{5}{888888};\xw{1}{5}{888888};\xw{2}{5}{888888};\xw{3}{5}{888888};\xw{4}{5}{666666};\xw{5}{5}{16};\xw{6}{5}{46};\xw{7}{5}{46};\xw{8}{5}{46};\xw{9}{5}{46};\xw{10}{5}{46};\xw{11}{5}{46};\xw{0}{6}{888888};\xw{1}{6}{888888};\xw{2}{6}{888888};\xw{3}{6}{888888};\xw{4}{6}{888888};\xw{5}{6}{666666};\xw{6}{6}{32};\xw{7}{6}{94};\xw{8}{6}{94};\xw{9}{6}{94};\xw{10}{6}{94};\xw{11}{6}{94};\xw{0}{7}{888888};\xw{1}{7}{888888};\xw{2}{7}{888888};\xw{3}{7}{888888};\xw{4}{7}{888888};\xw{5}{7}{888888};\xw{6}{7}{666666};\xw{7}{7}{64};\xw{8}{7}{190};\xw{9}{7}{190};\xw{10}{7}{190};\xw{11}{7}{190};\xw{0}{8}{888888};\xw{1}{8}{888888};\xw{2}{8}{888888};\xw{3}{8}{888888};\xw{4}{8}{888888};\xw{5}{8}{888888};\xw{6}{8}{888888};\xw{7}{8}{666666};\xw{8}{8}{128};\xw{9}{8}{382};\xw{10}{8}{382};\xw{11}{8}{382};\xw{0}{9}{888888};\xw{1}{9}{888888};\xw{2}{9}{888888};\xw{3}{9}{888888};\xw{4}{9}{888888};\xw{5}{9}{888888};\xw{6}{9}{888888};\xw{7}{9}{888888};\xw{8}{9}{666666};\xw{9}{9}{256};\xw{10}{9}{766};\xw{11}{9}{766};\xw{0}{10}{888888};\xw{1}{10}{888888};\xw{2}{10}{888888};\xw{3}{10}{888888};\xw{4}{10}{888888};\xw{5}{10}{888888};\xw{6}{10}{888888};\xw{7}{10}{888888};\xw{8}{10}{888888};\xw{9}{10}{666666};\xw{10}{10}{512};\xw{11}{10}{1534};\xw{0}{11}{888888};\xw{1}{11}{888888};\xw{2}{11}{888888};\xw{3}{11}{888888};\xw{4}{11}{888888};\xw{5}{11}{888888};\xw{6}{11}{888888};\xw{7}{11}{888888};\xw{8}{11}{888888};\xw{9}{11}{888888};\xw{10}{11}{666666};\xw{11}{11}{1024};


==> 2corner10tikz <==
%\node at (4,-1) {$\lambda = $ 2};
\xw{0}{0}{999999};\xw{1}{0}{999999};\xw{2}{0}{999999};\xw{3}{0}{999999};\xw{4}{0}{999999};\xw{5}{0}{999999};\xw{6}{0}{999999};\xw{7}{0}{999999};\xw{8}{0}{999999};\xw{9}{0}{999999};\xw{0}{1}{999999};\xw{1}{1}{3};\xw{2}{1}{5};\xw{3}{1}{7};\xw{4}{1}{9};\xw{5}{1}{11};\xw{6}{1}{13};\xw{7}{1}{15};\xw{8}{1}{17};\xw{9}{1}{19};\xw{0}{2}{999999};\xw{1}{2}{5};\xw{2}{2}{13};\xw{3}{2}{22};\xw{4}{2}{33};\xw{5}{2}{46};\xw{6}{2}{61};\xw{7}{2}{78};\xw{8}{2}{97};\xw{9}{2}{118};\xw{0}{3}{999999};\xw{1}{3}{7};\xw{2}{3}{22};\xw{3}{3}{47};\xw{4}{3}{82};\xw{5}{3}{130};\xw{6}{3}{193};\xw{7}{3}{273};\xw{8}{3}{372};\xw{9}{3}{492};\xw{0}{4}{999999};\xw{1}{4}{9};\xw{2}{4}{33};\xw{3}{4}{82};\xw{4}{4}{167};\xw{5}{4}{299};\xw{6}{4}{494};\xw{7}{4}{769};\xw{8}{4}{1143};\xw{9}{4}{1637};\xw{0}{5}{999999};\xw{1}{5}{11};\xw{2}{5}{46};\xw{3}{5}{130};\xw{4}{5}{299};\xw{5}{5}{601};\xw{6}{5}{1097};\xw{7}{5}{1868};\xw{8}{5}{3013};\xw{9}{5}{4652};\xw{0}{6}{999999};\xw{1}{6}{13};\xw{2}{6}{61};\xw{3}{6}{193};\xw{4}{6}{494};\xw{5}{6}{1097};\xw{6}{6}{2197};\xw{7}{6}{4067};\xw{8}{6}{7082};\xw{9}{6}{11736};\xw{0}{7}{999999};\xw{1}{7}{15};\xw{2}{7}{78};\xw{3}{7}{273};\xw{4}{7}{769};\xw{5}{7}{1868};\xw{6}{7}{4067};\xw{7}{7}{8137};\xw{8}{7}{15221};\xw{9}{7}{26959};\xw{0}{8}{999999};\xw{1}{8}{17};\xw{2}{8}{97};\xw{3}{8}{372};\xw{4}{8}{1143};\xw{5}{8}{3013};\xw{6}{8}{7082};\xw{7}{8}{15221};\xw{8}{8}{30445};\xw{9}{8}{57406};\xw{0}{9}{999999};\xw{1}{9}{19};\xw{2}{9}{118};\xw{3}{9}{492};\xw{4}{9}{1637};\xw{5}{9}{4652};\xw{6}{9}{11736};\xw{7}{9}{26959};\xw{8}{9}{57406};\xw{9}{9}{114815};


==> 2ind10tikz <==
\node at (4,-1) {$\lambda = $ 2};
\xw{0}{0}{888888};\xw{1}{0}{666666};\xw{2}{0}{666666};\xw{3}{0}{666666};\xw{4}{0}{666666};\xw{5}{0}{666666};\xw{6}{0}{666666};\xw{7}{0}{666666};\xw{8}{0}{666666};\xw{9}{0}{666666};\xw{0}{1}{666666};\xw{1}{1}{999999};\xw{2}{1}{1};\xw{3}{1}{1};\xw{4}{1}{1};\xw{5}{1}{1};\xw{6}{1}{1};\xw{7}{1}{1};\xw{8}{1}{1};\xw{9}{1}{1};\xw{0}{2}{666666};\xw{1}{2}{1};\xw{2}{2}{3};\xw{3}{2}{4};\xw{4}{2}{5};\xw{5}{2}{6};\xw{6}{2}{7};\xw{7}{2}{8};\xw{8}{2}{9};\xw{9}{2}{10};\xw{0}{3}{666666};\xw{1}{3}{1};\xw{2}{3}{4};\xw{3}{3}{9};\xw{4}{3}{14};\xw{5}{3}{20};\xw{6}{3}{27};\xw{7}{3}{35};\xw{8}{3}{44};\xw{9}{3}{54};\xw{0}{4}{666666};\xw{1}{4}{1};\xw{2}{4}{5};\xw{3}{4}{14};\xw{4}{4}{29};\xw{5}{4}{49};\xw{6}{4}{76};\xw{7}{4}{111};\xw{8}{4}{155};\xw{9}{4}{209};\xw{0}{5}{666666};\xw{1}{5}{1};\xw{2}{5}{6};\xw{3}{5}{20};\xw{4}{5}{49};\xw{5}{5}{99};\xw{6}{5}{175};\xw{7}{5}{286};\xw{8}{5}{441};\xw{9}{5}{650};\xw{0}{6}{666666};\xw{1}{6}{1};\xw{2}{6}{7};\xw{3}{6}{27};\xw{4}{6}{76};\xw{5}{6}{175};\xw{6}{6}{351};\xw{7}{6}{637};\xw{8}{6}{1078};\xw{9}{6}{1728};\xw{0}{7}{666666};\xw{1}{7}{1};\xw{2}{7}{8};\xw{3}{7}{35};\xw{4}{7}{111};\xw{5}{7}{286};\xw{6}{7}{637};\xw{7}{7}{1275};\xw{8}{7}{2353};\xw{9}{7}{4081};\xw{0}{8}{666666};\xw{1}{8}{1};\xw{2}{8}{9};\xw{3}{8}{44};\xw{4}{8}{155};\xw{5}{8}{441};\xw{6}{8}{1078};\xw{7}{8}{2353};\xw{8}{8}{4707};\xw{9}{8}{8788};\xw{0}{9}{666666};\xw{1}{9}{1};\xw{2}{9}{10};\xw{3}{9}{54};\xw{4}{9}{209};\xw{5}{9}{650};\xw{6}{9}{1728};\xw{7}{9}{4081};\xw{8}{9}{8788};\xw{9}{9}{17577};


==> h1kdv1212tikz <==
\xw{0}{0}{999999};\xw{1}{0}{999999};\xw{2}{0}{999999};\xw{3}{0}{999999};\xw{4}{0}{999999};\xw{5}{0}{999999};\xw{6}{0}{999999};\xw{7}{0}{999999};\xw{8}{0}{999999};\xw{9}{0}{999999};\xw{10}{0}{999999};\xw{11}{0}{999999};\xw{0}{1}{999999};\xw{1}{1}{3};\xw{2}{1}{5};\xw{3}{1}{7};\xw{4}{1}{9};\xw{5}{1}{11};\xw{6}{1}{13};\xw{7}{1}{15};\xw{8}{1}{17};\xw{9}{1}{19};\xw{10}{1}{21};\xw{11}{1}{23};\xw{0}{2}{888888};\xw{1}{2}{999999};\xw{2}{2}{9};\xw{3}{2}{21};\xw{4}{2}{27};\xw{5}{2}{33};\xw{6}{2}{39};\xw{7}{2}{45};\xw{8}{2}{51};\xw{9}{2}{57};\xw{10}{2}{63};\xw{11}{2}{69};\xw{0}{3}{888888};\xw{1}{3}{888888};\xw{2}{3}{999999};\xw{3}{3}{21};\xw{4}{3}{55};\xw{5}{3}{65};\xw{6}{3}{75};\xw{7}{3}{85};\xw{8}{3}{95};\xw{9}{3}{105};\xw{10}{3}{115};\xw{11}{3}{125};\xw{0}{4}{888888};\xw{1}{4}{888888};\xw{2}{4}{888888};\xw{3}{4}{999999};\xw{4}{4}{45};\xw{5}{4}{125};\xw{6}{4}{139};\xw{7}{4}{153};\xw{8}{4}{167};\xw{9}{4}{181};\xw{10}{4}{195};\xw{11}{4}{209};\xw{0}{5}{888888};\xw{1}{5}{888888};\xw{2}{5}{888888};\xw{3}{5}{888888};\xw{4}{5}{999999};\xw{5}{5}{93};\xw{6}{5}{267};\xw{7}{5}{285};\xw{8}{5}{303};\xw{9}{5}{321};\xw{10}{5}{339};\xw{11}{5}{357};\xw{0}{6}{888888};\xw{1}{6}{888888};\xw{2}{6}{888888};\xw{3}{6}{888888};\xw{4}{6}{888888};\xw{5}{6}{999999};\xw{6}{6}{189};\xw{7}{6}{553};\xw{8}{6}{575};\xw{9}{6}{597};\xw{10}{6}{619};\xw{11}{6}{641};\xw{0}{7}{888888};\xw{1}{7}{888888};\xw{2}{7}{888888};\xw{3}{7}{888888};\xw{4}{7}{888888};\xw{5}{7}{888888};\xw{6}{7}{999999};\xw{7}{7}{381};\xw{8}{7}{1127};\xw{9}{7}{1153};\xw{10}{7}{1179};\xw{11}{7}{1205};\xw{0}{8}{888888};\xw{1}{8}{888888};\xw{2}{8}{888888};\xw{3}{8}{888888};\xw{4}{8}{888888};\xw{5}{8}{888888};\xw{6}{8}{888888};\xw{7}{8}{999999};\xw{8}{8}{765};\xw{9}{8}{2277};\xw{10}{8}{2307};\xw{11}{8}{2337};\xw{0}{9}{888888};\xw{1}{9}{888888};\xw{2}{9}{888888};\xw{3}{9}{888888};\xw{4}{9}{888888};\xw{5}{9}{888888};\xw{6}{9}{888888};\xw{7}{9}{888888};\xw{8}{9}{999999};\xw{9}{9}{1533};\xw{10}{9}{4579};\xw{11}{9}{4613};\xw{0}{10}{888888};\xw{1}{10}{888888};\xw{2}{10}{888888};\xw{3}{10}{888888};\xw{4}{10}{888888};\xw{5}{10}{888888};\xw{6}{10}{888888};\xw{7}{10}{888888};\xw{8}{10}{888888};\xw{9}{10}{999999};\xw{10}{10}{3069};\xw{11}{10}{9185};\xw{0}{11}{888888};\xw{1}{11}{888888};\xw{2}{11}{888888};\xw{3}{11}{888888};\xw{4}{11}{888888};\xw{5}{11}{888888};\xw{6}{11}{888888};\xw{7}{11}{888888};\xw{8}{11}{888888};\xw{9}{11}{888888};\xw{10}{11}{999999};\xw{11}{11}{6141};


==> parahkdv11tikz <==
\xw{0}{0}{888888};
\xw{1}{0}{888888};
\xw{2}{0}{888888};
\xw{3}{0}{888888};
\xw{4}{0}{888888};
\xw{5}{0}{888888};
\xw{6}{0}{888888};
\xw{7}{0}{888888};
\xw{8}{0}{888888};
\xw{9}{0}{888888};
\xw{10}{0}{888888};
\xw{11}{0}{888888};
\xw{12}{0}{888888};
\xw{13}{0}{888888};
\xw{14}{0}{888888};
\xw{15}{0}{888888};
\xw{16}{0}{888888};
\xw{17}{0}{888888};
\xw{18}{0}{999999};
\xw{19}{0}{999999};
\xw{0}{1}{888888};
\xw{1}{1}{888888};
\xw{2}{1}{888888};
\xw{3}{1}{888888};
\xw{4}{1}{888888};
\xw{5}{1}{888888};
\xw{6}{1}{888888};
\xw{7}{1}{888888};
\xw{8}{1}{888888};
\xw{9}{1}{888888};
\xw{10}{1}{888888};
\xw{11}{1}{888888};
\xw{12}{1}{888888};
\xw{13}{1}{888888};
\xw{14}{1}{888888};
\xw{15}{1}{999999};
\xw{16}{1}{999999};
\xw{17}{1}{999999};
\xw{18}{1}{999999};
\xw{19}{1}{3};
\xw{0}{2}{888888};
\xw{1}{2}{888888};
\xw{2}{2}{888888};
\xw{3}{2}{888888};
\xw{4}{2}{888888};
\xw{5}{2}{888888};
\xw{6}{2}{888888};
\xw{7}{2}{888888};
\xw{8}{2}{888888};
\xw{9}{2}{888888};
\xw{10}{2}{999999};
\xw{11}{2}{999999};
\xw{12}{2}{999999};
\xw{13}{2}{999999};
\xw{14}{2}{999999};
\xw{15}{2}{999999};
\xw{16}{2}{3};
\xw{17}{2}{5};
\xw{18}{2}{7};
\xw{19}{2}{11};
\xw{0}{3}{888888};
\xw{1}{3}{888888};
\xw{2}{3}{888888};
\xw{3}{3}{999999};
\xw{4}{3}{999999};
\xw{5}{3}{999999};
\xw{6}{3}{999999};
\xw{7}{3}{999999};
\xw{8}{3}{999999};
\xw{9}{3}{999999};
\xw{10}{3}{999999};
\xw{11}{3}{3};
\xw{12}{3}{5};
\xw{13}{3}{7};
\xw{14}{3}{9};
\xw{15}{3}{11};
\xw{16}{3}{15};
\xw{17}{3}{21};
\xw{18}{3}{27};
\xw{19}{3}{33};
\xw{0}{4}{999999};
\xw{1}{4}{999999};
\xw{2}{4}{999999};
\xw{3}{4}{999999};
\xw{4}{4}{3};
\xw{5}{4}{5};
\xw{6}{4}{7};
\xw{7}{4}{9};
\xw{8}{4}{11};
\xw{9}{4}{13};
\xw{10}{4}{15};
\xw{11}{4}{19};
\xw{12}{4}{25};
\xw{13}{4}{31};
\xw{14}{4}{37};
\xw{15}{4}{43};
\xw{16}{4}{49};
\xw{17}{4}{57};
\xw{18}{4}{67};
\xw{19}{4}{77};
\xw{0}{5}{13};
\xw{1}{5}{15};
\xw{2}{5}{17};
\xw{3}{5}{19};
\xw{4}{5}{23};
\xw{5}{5}{29};
\xw{6}{5}{35};
\xw{7}{5}{41};
\xw{8}{5}{47};
\xw{9}{5}{53};
\xw{10}{5}{59};
\xw{11}{5}{65};
\xw{12}{5}{73};
\xw{13}{5}{83};
\xw{14}{5}{93};
\xw{15}{5}{103};
\xw{16}{5}{113};
\xw{17}{5}{123};
\xw{18}{5}{135};
\xw{19}{5}{149};
\xw{0}{6}{57};
\xw{1}{6}{63};
\xw{2}{6}{69};
\xw{3}{6}{75};
\xw{4}{6}{81};
\xw{5}{6}{89};
\xw{6}{6}{99};
\xw{7}{6}{109};
\xw{8}{6}{119};
\xw{9}{6}{129};
\xw{10}{6}{139};
\xw{11}{6}{149};
\xw{12}{6}{159};
\xw{13}{6}{171};
\xw{14}{6}{185};
\xw{15}{6}{199};
\xw{16}{6}{213};
\xw{17}{6}{227};
\xw{18}{6}{241};
\xw{19}{6}{257};
\xw{0}{7}{145};
\xw{1}{7}{155};
\xw{2}{7}{165};
\xw{3}{7}{175};
\xw{4}{7}{185};
\xw{5}{7}{195};
\xw{6}{7}{207};
\xw{7}{7}{221};
\xw{8}{7}{235};
\xw{9}{7}{249};
\xw{10}{7}{263};
\xw{11}{7}{277};
\xw{12}{7}{291};
\xw{13}{7}{305};
\xw{14}{7}{321};
\xw{15}{7}{339};
\xw{16}{7}{357};
\xw{17}{7}{375};
\xw{18}{7}{393};
\xw{19}{7}{411};
\xw{0}{8}{285};
\xw{1}{8}{299};
\xw{2}{8}{313};
\xw{3}{8}{327};
\xw{4}{8}{341};
\xw{5}{8}{355};
\xw{6}{8}{369};
\xw{7}{8}{385};
\xw{8}{8}{403};
\xw{9}{8}{421};
\xw{10}{8}{439};
\xw{11}{8}{457};
\xw{12}{8}{475};
\xw{13}{8}{493};
\xw{14}{8}{511};
\xw{15}{8}{531};
\xw{16}{8}{553};
\xw{17}{8}{575};
\xw{18}{8}{597};
\xw{19}{8}{619};




==> paraliouv7tikz <==
\xw{47}{0}{999999};
\xw{48}{0}{999999};
\xw{44}{1}{999999};
\xw{45}{1}{999999};
\xw{46}{1}{999999};
\xw{47}{1}{999999};
\xw{48}{1}{2};
\xw{39}{2}{999999};
\xw{40}{2}{999999};
\xw{41}{2}{999999};
\xw{42}{2}{999999};
\xw{43}{2}{999999};
\xw{44}{2}{999999};
\xw{45}{2}{2};
\xw{46}{2}{3};
\xw{47}{2}{4};
\xw{48}{2}{6};
\xw{0}{3}{888888};
\xw{1}{3}{888888};
\xw{2}{3}{888888};
\xw{3}{3}{888888};
\xw{4}{3}{888888};
\xw{5}{3}{888888};
\xw{6}{3}{888888};
\xw{7}{3}{888888};
\xw{8}{3}{888888};
\xw{9}{3}{888888};
\xw{10}{3}{888888};
\xw{11}{3}{888888};
\xw{12}{3}{888888};
\xw{13}{3}{888888};
\xw{14}{3}{888888};
\xw{15}{3}{888888};
\xw{16}{3}{888888};
\xw{17}{3}{888888};
\xw{18}{3}{888888};
\xw{19}{3}{888888};
\xw{20}{3}{888888};
\xw{21}{3}{888888};
\xw{22}{3}{888888};
\xw{23}{3}{888888};
\xw{24}{3}{888888};
\xw{25}{3}{888888};
\xw{26}{3}{888888};
\xw{27}{3}{888888};
\xw{28}{3}{888888};
\xw{29}{3}{888888};
\xw{30}{3}{888888};
\xw{31}{3}{888888};
\xw{32}{3}{999999};
\xw{33}{3}{999999};
\xw{34}{3}{999999};
\xw{35}{3}{999999};
\xw{36}{3}{999999};
\xw{37}{3}{999999};
\xw{38}{3}{999999};
\xw{39}{3}{999999};
\xw{40}{3}{2};
\xw{41}{3}{3};
\xw{42}{3}{4};
\xw{43}{3}{5};
\xw{44}{3}{6};
\xw{45}{3}{8};
\xw{46}{3}{9};
\xw{47}{3}{10};
\xw{48}{3}{12};
\xw{0}{4}{888888};
\xw{1}{4}{888888};
\xw{2}{4}{888888};
\xw{3}{4}{888888};
\xw{4}{4}{888888};
\xw{5}{4}{888888};
\xw{6}{4}{888888};
\xw{7}{4}{888888};
\xw{8}{4}{888888};
\xw{9}{4}{888888};
\xw{10}{4}{888888};
\xw{11}{4}{888888};
\xw{12}{4}{888888};
\xw{13}{4}{888888};
\xw{14}{4}{888888};
\xw{15}{4}{888888};
\xw{16}{4}{888888};
\xw{17}{4}{888888};
\xw{18}{4}{888888};
\xw{19}{4}{888888};
\xw{20}{4}{888888};
\xw{21}{4}{888888};
\xw{22}{4}{888888};
\xw{23}{4}{999999};
\xw{24}{4}{999999};
\xw{25}{4}{999999};
\xw{26}{4}{999999};
\xw{27}{4}{999999};
\xw{28}{4}{999999};
\xw{29}{4}{999999};
\xw{30}{4}{999999};
\xw{31}{4}{999999};
\xw{32}{4}{999999};
\xw{33}{4}{2};
\xw{34}{4}{3};
\xw{35}{4}{4};
\xw{36}{4}{5};
\xw{37}{4}{6};
\xw{38}{4}{7};
\xw{39}{4}{8};
\xw{40}{4}{10};
\xw{41}{4}{11};
\xw{42}{4}{12};
\xw{43}{4}{13};
\xw{44}{4}{14};
\xw{45}{4}{16};
\xw{46}{4}{17};
\xw{47}{4}{18};
\xw{48}{4}{20};
\xw{21}{5}{999999};
\xw{22}{5}{999999};
\xw{23}{5}{999999};
\xw{24}{5}{2};
\xw{25}{5}{3};
\xw{26}{5}{4};
\xw{27}{5}{5};
\xw{28}{5}{6};
\xw{29}{5}{7};
\xw{30}{5}{8};
\xw{31}{5}{9};
\xw{32}{5}{10};
\xw{33}{5}{12};
\xw{34}{5}{13};
\xw{35}{5}{14};
\xw{36}{5}{15};
\xw{37}{5}{16};
\xw{38}{5}{17};
\xw{39}{5}{18};
\xw{40}{5}{20};
\xw{41}{5}{21};
\xw{42}{5}{22};
\xw{43}{5}{23};
\xw{44}{5}{24};
\xw{45}{5}{26};
\xw{46}{5}{27};
\xw{47}{5}{28};
\xw{48}{5}{30};

\xw{21}{6}{10};
\xw{22}{6}{11};
\xw{23}{6}{12};
\xw{24}{6}{14};
\xw{25}{6}{15};
\xw{26}{6}{16};
\xw{27}{6}{17};
\xw{28}{6}{18};
\xw{29}{6}{19};
\xw{30}{6}{20};
\xw{31}{6}{21};
\xw{32}{6}{22};
\xw{33}{6}{24};
\xw{34}{6}{25};
\xw{35}{6}{26};
\xw{36}{6}{27};
\xw{37}{6}{28};
\xw{38}{6}{29};
\xw{39}{6}{30};
\xw{40}{6}{32};
\xw{41}{6}{33};
\xw{42}{6}{34};
\xw{43}{6}{35};
\xw{44}{6}{36};
\xw{45}{6}{38};
\xw{46}{6}{39};
\xw{47}{6}{40};
\xw{48}{6}{42};



==> slopeliouv318tikz <==
\xw{0}{0}{999999};\xw{1}{0}{999999};\xw{2}{0}{999999};\xw{3}{0}{888888};\xw{4}{0}{888888};\xw{5}{0}{888888};\xw{6}{0}{888888};\xw{7}{0}{888888};\xw{8}{0}{888888};\xw{9}{0}{888888};\xw{10}{0}{888888};\xw{11}{0}{888888};\xw{12}{0}{888888};\xw{13}{0}{888888};\xw{14}{0}{888888};\xw{15}{0}{888888};\xw{16}{0}{888888};\xw{17}{0}{888888};\xw{0}{1}{999999};\xw{1}{1}{2};\xw{2}{1}{3};\xw{3}{1}{999999};\xw{4}{1}{999999};\xw{5}{1}{999999};\xw{6}{1}{888888};\xw{7}{1}{888888};\xw{8}{1}{888888};\xw{9}{1}{888888};\xw{10}{1}{888888};\xw{11}{1}{888888};\xw{12}{1}{888888};\xw{13}{1}{888888};\xw{14}{1}{888888};\xw{15}{1}{888888};\xw{16}{1}{888888};\xw{17}{1}{888888};\xw{0}{2}{999999};\xw{1}{2}{3};\xw{2}{2}{4};\xw{3}{2}{5};\xw{4}{2}{6};\xw{5}{2}{7};\xw{6}{2}{999999};\xw{7}{2}{999999};\xw{8}{2}{999999};\xw{9}{2}{888888};\xw{10}{2}{888888};\xw{11}{2}{888888};\xw{12}{2}{888888};\xw{13}{2}{888888};\xw{14}{2}{888888};\xw{15}{2}{888888};\xw{16}{2}{888888};\xw{17}{2}{888888};\xw{0}{3}{888888};\xw{1}{3}{999999};\xw{2}{3}{5};\xw{3}{3}{7};\xw{4}{3}{8};\xw{5}{3}{9};\xw{6}{3}{11};\xw{7}{3}{12};\xw{8}{3}{13};\xw{9}{3}{999999};\xw{10}{3}{999999};\xw{11}{3}{999999};\xw{12}{3}{888888};\xw{13}{3}{888888};\xw{14}{3}{888888};\xw{15}{3}{888888};\xw{16}{3}{888888};\xw{17}{3}{888888};\xw{0}{4}{888888};\xw{1}{4}{999999};\xw{2}{4}{6};\xw{3}{4}{8};\xw{4}{4}{10};\xw{5}{4}{11};\xw{6}{4}{13};\xw{7}{4}{15};\xw{8}{4}{16};\xw{9}{4}{17};\xw{10}{4}{18};\xw{11}{4}{19};\xw{12}{4}{999999};\xw{13}{4}{999999};\xw{14}{4}{999999};\xw{15}{4}{888888};\xw{16}{4}{888888};\xw{17}{4}{888888};\xw{0}{5}{888888};\xw{1}{5}{999999};\xw{2}{5}{7};\xw{3}{5}{9};\xw{4}{5}{11};\xw{5}{5}{12};\xw{6}{5}{14};\xw{7}{5}{16};\xw{8}{5}{17};\xw{9}{5}{18};\xw{10}{5}{19};\xw{11}{5}{20};\xw{12}{5}{21};\xw{13}{5}{22};\xw{14}{5}{23};\xw{15}{5}{999999};\xw{16}{5}{999999};\xw{17}{5}{999999};\xw{0}{6}{888888};\xw{1}{6}{888888};\xw{2}{6}{999999};\xw{3}{6}{11};\xw{4}{6}{13};\xw{5}{6}{14};\xw{6}{6}{16};\xw{7}{6}{18};\xw{8}{6}{19};\xw{9}{6}{23};\xw{10}{6}{24};\xw{11}{6}{25};\xw{12}{6}{27};\xw{13}{6}{28};\xw{14}{6}{29};\xw{15}{6}{31};\xw{16}{6}{32};\xw{17}{6}{33};\xw{0}{7}{888888};\xw{1}{7}{888888};\xw{2}{7}{999999};\xw{3}{7}{12};\xw{4}{7}{15};\xw{5}{7}{16};\xw{6}{7}{18};\xw{7}{7}{20};\xw{8}{7}{21};\xw{9}{7}{25};\xw{10}{7}{29};\xw{11}{7}{30};\xw{12}{7}{32};\xw{13}{7}{34};\xw{14}{7}{35};\xw{15}{7}{37};\xw{16}{7}{39};\xw{17}{7}{40};\xw{0}{8}{888888};\xw{1}{8}{888888};\xw{2}{8}{999999};\xw{3}{8}{13};\xw{4}{8}{16};\xw{5}{8}{17};\xw{6}{8}{19};\xw{7}{8}{21};\xw{8}{8}{22};\xw{9}{8}{26};\xw{10}{8}{30};\xw{11}{8}{31};\xw{12}{8}{33};\xw{13}{8}{35};\xw{14}{8}{36};\xw{15}{8}{38};\xw{16}{8}{40};\xw{17}{8}{41};\xw{0}{9}{888888};\xw{1}{9}{888888};\xw{2}{9}{888888};\xw{3}{9}{999999};\xw{4}{9}{17};\xw{5}{9}{18};\xw{6}{9}{23};\xw{7}{9}{25};\xw{8}{9}{26};\xw{9}{9}{30};\xw{10}{9}{34};\xw{11}{9}{35};\xw{12}{9}{37};\xw{13}{9}{39};\xw{14}{9}{40};\xw{15}{9}{42};\xw{16}{9}{44};\xw{17}{9}{45};\xw{0}{10}{888888};\xw{1}{10}{888888};\xw{2}{10}{888888};\xw{3}{10}{999999};\xw{4}{10}{18};\xw{5}{10}{19};\xw{6}{10}{24};\xw{7}{10}{29};\xw{8}{10}{30};\xw{9}{10}{34};\xw{10}{10}{38};\xw{11}{10}{39};\xw{12}{10}{41};\xw{13}{10}{43};\xw{14}{10}{44};\xw{15}{10}{46};\xw{16}{10}{48};\xw{17}{10}{49};\xw{0}{11}{888888};\xw{1}{11}{888888};\xw{2}{11}{888888};\xw{3}{11}{999999};\xw{4}{11}{19};\xw{5}{11}{20};\xw{6}{11}{25};\xw{7}{11}{30};\xw{8}{11}{31};\xw{9}{11}{35};\xw{10}{11}{39};\xw{11}{11}{40};\xw{12}{11}{42};\xw{13}{11}{44};\xw{14}{11}{45};\xw{15}{11}{47};\xw{16}{11}{49};\xw{17}{11}{50};\xw{0}{12}{888888};\xw{1}{12}{888888};\xw{2}{12}{888888};\xw{3}{12}{888888};\xw{4}{12}{999999};\xw{5}{12}{21};\xw{6}{12}{27};\xw{7}{12}{32};\xw{8}{12}{33};\xw{9}{12}{37};\xw{10}{12}{41};\xw{11}{12}{42};\xw{12}{12}{45};\xw{13}{12}{47};\xw{14}{12}{48};\xw{15}{12}{50};\xw{16}{12}{52};\xw{17}{12}{53};\xw{0}{13}{888888};\xw{1}{13}{888888};\xw{2}{13}{888888};\xw{3}{13}{888888};\xw{4}{13}{999999};\xw{5}{13}{22};\xw{6}{13}{28};\xw{7}{13}{34};\xw{8}{13}{35};\xw{9}{13}{39};\xw{10}{13}{43};\xw{11}{13}{44};\xw{12}{13}{47};\xw{13}{13}{50};\xw{14}{13}{51};\xw{15}{13}{53};\xw{16}{13}{55};\xw{17}{13}{56};\xw{0}{14}{888888};\xw{1}{14}{888888};\xw{2}{14}{888888};\xw{3}{14}{888888};\xw{4}{14}{999999};\xw{5}{14}{23};\xw{6}{14}{29};\xw{7}{14}{35};\xw{8}{14}{36};\xw{9}{14}{40};\xw{10}{14}{44};\xw{11}{14}{45};\xw{12}{14}{48};\xw{13}{14}{51};\xw{14}{14}{52};\xw{15}{14}{54};\xw{16}{14}{56};\xw{17}{14}{57};\xw{0}{15}{888888};\xw{1}{15}{888888};\xw{2}{15}{888888};\xw{3}{15}{888888};\xw{4}{15}{888888};\xw{5}{15}{999999};\xw{6}{15}{31};\xw{7}{15}{37};\xw{8}{15}{38};\xw{9}{15}{42};\xw{10}{15}{46};\xw{11}{15}{47};\xw{12}{15}{50};\xw{13}{15}{53};\xw{14}{15}{54};\xw{15}{15}{56};\xw{16}{15}{58};\xw{17}{15}{59};\xw{0}{16}{888888};\xw{1}{16}{888888};\xw{2}{16}{888888};\xw{3}{16}{888888};\xw{4}{16}{888888};\xw{5}{16}{999999};\xw{6}{16}{32};\xw{7}{16}{39};\xw{8}{16}{40};\xw{9}{16}{44};\xw{10}{16}{48};\xw{11}{16}{49};\xw{12}{16}{52};\xw{13}{16}{55};\xw{14}{16}{56};\xw{15}{16}{58};\xw{16}{16}{60};\xw{17}{16}{61};
%\xw{0}{17}{888888};\xw{1}{17}{888888};\xw{2}{17}{888888};\xw{3}{17}{888888};\xw{4}{17}{888888};\xw{5}{17}{999999};\xw{6}{17}{33};\xw{7}{17}{40};\xw{8}{17}{41};\xw{9}{17}{45};\xw{10}{17}{49};\xw{11}{17}{50};\xw{12}{17}{53};\xw{13}{17}{56};\xw{14}{17}{57};\xw{15}{17}{59};\xw{16}{17}{61};\xw{17}{17}{62};

